SuperLocalMemory 4.0: The Governed Memory Operating System for AI Agents

We present SuperLocalMemory 4.0, a governed, local-first memory operating system for AI agents, unifying multi-channel retrieval under reciprocal-rank fusion, bi-temporal recall, multi-scope isolation, role-based access, verified erasure, and a hash-chained audit trail. A reliability spine governs the primary write path: generation-fenced admission, verifiable memory transactions with per-projection apply, verify, compensate and erase owners, and hash-checkable completion manifests. Eleven fault-injection scenarios, each repeated 200 times, upheld 2,199 of 2,200 scoped component properties. This version leads with a negative result. Ten mechanisms here were implemented, reachable on a live call path, and ineffective at their final connection. Implemented, reachable and effective are three different questions, and the third requires an oracle independent of the mechanism under test. We contribute two mechanical invariants that supply one: a prior-distance assertion over Bayesian learners, and a join-liveness assertion over schema-guarded paths that reports where a guard's missing data resides. A three-arm ablation varying only the recall session-identifier namespace moves no posterior with the defect present and every instantiated arm with it absent, while a negative control that writes every ticket but supplies no engagement settles nothing. We withdraw the previous version's governed write-envelope overhead figure: the two paths it differenced are not comparable. Timing the envelope in place gives an 11.0 ms governed write of which the envelope is 70.6 percent, but the generation fence costs 1.9 microseconds and the obligation ledger 42 microseconds. The cost is durability, not governance.

==> sections/figures/fig11_retrieval_pipeline.tex <==
% fig11_retrieval_pipeline.tex — Five-producer retrieval and qualification pipeline
\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.48cm and 0.42cm,
      chan/.style={slmbox, fill=slmbluebg, draw=slmblue,
                   minimum width=2.15cm, minimum height=0.78cm, font=\scriptsize},
      proc/.style={slmbox, fill=slmgreenbg, draw=slmgreen,
                   minimum width=6.5cm, minimum height=0.66cm, font=\small},
      qbox/.style={slmbox, fill=slmgraybg, draw=slmgray,
                   minimum width=2.0cm, minimum height=0.72cm, font=\small},
    ]

    \node[qbox] (query) {\textbf{Query}};
    \node[chan, below=1.15cm of query, xshift=-4.3cm] (sem)
      {\textbf{Dense}\\[-1pt]Semantic};
    \node[chan, right=of sem] (bm25) {\textbf{BM25}\\[-1pt]Lexical};
    \node[chan, right=of bm25] (temp) {\textbf{Temporal}\\[-1pt]Bi-temporal};
    \node[chan, right=of temp] (hopf) {\textbf{Hopfield}\\[-1pt]Associative};
    \node[chan, right=of hopf] (sa) {\textbf{Spreading}\\[-1pt]Activation};

    \begin{scope}[on background layer]
      \node[draw=slmblue, fill=slmbluebg, dashed, rounded corners=3pt,
            fit=(sem)(sa), inner sep=5pt,
            label={[slmlabel, yshift=1pt]above:\textit{Five candidate producers}}] {};
    \end{scope}

    \node[proc, below=1.0cm of temp] (rrf)
      {\textbf{Weighted RRF} \quad {\scriptsize single-pass fusion}};
    \node[proc, below=of rrf] (expand)
      {\textbf{Cross-channel boost + bridge discovery + scene expansion}};
    \node[proc, below=of expand] (entity)
      {\textbf{Entity-graph candidate boost} \quad {\scriptsize not a sixth producer}};
    \node[proc, below=of entity] (window)
      {\textbf{Time-window prune} \quad {\scriptsize explicit or inferred event time}};
    \node[proc, below=of window] (rerank)
      {\textbf{Optional cross-encoder reranker}};
    \node[proc, below=of rerank] (qualify)
      {\textbf{Evidence floor + channel diversity}};
    \node[qbox, below=of qualify] (out) {\textbf{Ranked output / abstention}};

    \foreach \ch in {sem,bm25,temp,hopf,sa} {
      \draw[slmflow] (query.south) -- ++(0,-0.35) -| (\ch.north);
      \draw[slmflow] (\ch.south) -- ++(0,-0.2) -| (rrf.north);
    }
    \draw[slmflow] (rrf) -- (expand);
    \draw[slmflow] (expand) -- (entity);
    \draw[slmflow] (entity) -- (window);
    \draw[slmflow] (window) -- (rerank);
    \draw[slmflow] (rerank) -- (qualify);
    \draw[slmflow] (qualify) -- (out);

  \end{tikzpicture}}
  \caption{Implemented retrieval order.  Five parallel producers feed weighted
    reciprocal-rank fusion.  Cross-channel intersection boosting, code-memory
    bridge discovery, and scene expansion enlarge or adjust the fused set before
    entity-graph scoring boosts existing candidates.  Event-time pruning precedes
    the optional cross-encoder.  Finally, the evidence floor removes candidates
    without qualifying primary evidence and channel diversity is enforced before
    returning ranked results (or an abstention).}
  \label{fig:retrieval_pipeline}
\end{figure}


==> sections/figures/fig12_skill_evolution.tex <==
% fig12_skill_evolution.tex — Governed skill evolution guarded pipeline
% Referenced from learning.tex \label{fig:skill_evolution}
% TikZ; uses shared slm* styles defined in main.tex

\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.65cm and 1.0cm,
      trigger/.style={slmbox, fill=slmamberbg, draw=slmamber,
                      minimum width=2.6cm, minimum height=0.85cm, font=\small},
      stage/.style={slmbox, fill=slmbluebg, draw=slmblue,
                    minimum width=2.8cm, minimum height=0.95cm, font=\small},
      gate/.style={slmbox, fill=slmgreenbg, draw=slmgreen,
                   minimum width=2.8cm, minimum height=0.85cm, font=\small},
      reject/.style={slmbox, fill=slmredbg, draw=slmred,
                     minimum width=2.2cm, minimum height=0.75cm, font=\scriptsize},
      promote/.style={slmbox, fill=slmgreenbg, draw=slmgreen,
                      minimum width=2.6cm, minimum height=0.85cm, font=\small},
      budget/.style={slmbox, fill=slmgraybg, draw=slmgray,
                     minimum width=2.2cm, minimum height=0.7cm, font=\scriptsize},
    ]

    %% ---- Three triggers (top row) ----
    \node[trigger] (t1) {\textbf{T1:} Post-session\\[-1pt]{\scriptsize Stop hook}};
    \node[trigger, right=0.5cm of t1] (t2) {\textbf{T2:} Degradation\\[-1pt]{\scriptsize Consolidation}};
    \node[trigger, right=0.5cm of t2] (t3) {\textbf{T3:} Health-check\\[-1pt]{\scriptsize Every $N$-th cycle}};

    %% Drawn on the background layer: this node is FILLED and declared after
    %% t1..t3, so on the main layer it paints over the trigger nodes and the
    %% panel renders empty.
    \begin{scope}[on background layer]
      \node[draw=slmamber, fill=slmamberbg, dashed, rounded corners=3pt,
            fit=(t1)(t3), inner sep=5pt,
            label={[slmlabel, yshift=1pt]above:\textit{Triggers}}] {};
    \end{scope}

    %% ---- Budget envelope (wraps all 5 stages) ----
    %% Drawn as background later

    %% ---- Stage 1: Screen ----
    \node[stage, below=1.2cm of t2] (screen)
      {\textbf{1. Screen}\\[-1pt]{\scriptsize Anti-loop guards}\\[-1pt]
       {\scriptsize (hash dedup + attempt cap)}};

    %% ---- Reject: skip ----
    \node[reject, right=1.4cm of screen] (r1)
      {Skip\\[-1pt]{\scriptsize (already addressed)}};

    %% ---- Stage 2: Confirm ----
    \node[stage, below=0.7cm of screen] (confirm)
      {\textbf{2. Confirm}\\[-1pt]{\scriptsize configured/lowest-cost model}\\[-1pt]
       {\scriptsize Evidence warrants change?}};

    \node[reject, right=1.4cm of confirm] (r2)
      {Reject\\[-1pt]{\scriptsize (logged)}};

    %% ---- Stage 3: Mutate ----
    \node[stage, below=0.7cm of confirm] (mutate)
      {\textbf{3. Mutate}\\[-1pt]{\scriptsize configured model}\\[-1pt]
       {\scriptsize Evolve skill content}};

    \node[reject, right=1.4cm of mutate] (r3)
      {Failed\\[-1pt]{\scriptsize (mutation empty)}};

    %% ---- Stage 4: Blind Verify ----
    \node[gate, below=0.7cm of mutate] (verify)
      {\textbf{4. Blind Verify}\\[-1pt]{\scriptsize information-isolated; distinct verifier}\\[-1pt]
       {\scriptsize when available, else independence logged}};

    \node[reject, right=1.4cm of verify] (r4)
      {Reject\\[-1pt]{\scriptsize (verifier reasoning logged)}};

    %% ---- Stage 5: Persist ----
    \node[promote, below=0.7cm of verify] (persist)
      {\textbf{5. Persist}\\[-1pt]{\scriptsize Quarantine dir + audit record}\\[-1pt]
       {\scriptsize transition metadata: generation = parent + 1}};

    %% ---- Budget box ----
    \begin{scope}[on background layer]
      \node[draw=slmgray, fill=slmgraybg, dashed, rounded corners=4pt,
            fit=(screen)(persist), inner sep=8pt,
            label={[slmlabel, yshift=1pt]above:\textit{Evolution budget: 30\,min\,/\,10\,LLM calls\,/\,3\,cycles per day}}] {};
    \end{scope}

    %% ---- Arrows: triggers -> screen ----
    \foreach \t in {t1, t2, t3} {
      \draw[slmflow] (\t.south) -- ++(0,-0.45) -| (screen.north);
    }

    %% ---- Stage flow ----
    \draw[slmflow] (screen.south) -- (confirm.north);
    \draw[slmflow] (confirm.south) -- (mutate.north);
    \draw[slmflow] (mutate.south) -- (verify.north);
    \draw[slmflow] (verify.south) -- (persist.north);

    %% ---- Reject arrows ----
    \draw[slmflow, draw=slmred] (screen.east) -- (r1.west);
    \draw[slmflow, draw=slmred] (confirm.east) -- (r2.west);
    \draw[slmflow, draw=slmred] (mutate.east) -- (r3.west);
    \draw[slmflow, draw=slmred] (verify.east) -- (r4.west);

    %% ---- Labels on reject arrows ----
    \node[slmlabel, above right=-2pt and 2pt of r1] {\textsc{hash match}};
    \node[slmlabel, above right=-2pt and 2pt of r2] {\textsc{not warranted}};
    \node[slmlabel, above right=-2pt and 2pt of r3] {\textsc{llm fail}};
    \node[slmlabel, above right=-2pt and 2pt of r4] {\textsc{verification failed}};

  \end{tikzpicture}}
  \caption{Governed skill evolution pipeline in \slm{} 4.0.
    Three trigger conditions (post-session Stop hook; degradation scan;
    health-check scan) initiate evaluation within a hard budget envelope.
    Five guarded stages run sequentially: anti-loop screening, confirmation by
    the configured/lowest-cost model, mutation by the configured model, blind
    verification (information-isolated; the verifier cannot see the generator's
    rationale or the original skill; a distinct verifier model is used when
    available, otherwise reduced independence is logged), and persistence
    to a quarantine directory with transition metadata setting the generation to
    the latest promoted parent generation plus one.  Red exits persist their
    state-machine transition; promotion audit logging occurs only after blind
    verification succeeds.
    Budget exhaustion aborts the cycle before any LLM call is charged beyond
    the cap.}
  \label{fig:skill_evolution}
\end{figure}


==> sections/figures/fig14_rbac_flow.tex <==
% fig14_rbac_flow.tex — OperationPolicyRegistry.evaluate() decision order
\begin{figure}[htbp]
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
    node distance=0.42cm and 1.1cm,
    box/.style={rectangle, rounded corners=2pt, draw=black!70, fill=white,
                font=\footnotesize, text width=3.4cm, align=center,
                minimum height=0.48cm, inner sep=3pt},
    dec/.style={diamond, draw=black!70, fill=gray!10,
                font=\footnotesize\itshape, text width=2.25cm, align=center,
                inner sep=1.2pt, aspect=2.5},
    deny/.style={rectangle, draw=black!50, fill=red!12,
                 font=\scriptsize, text width=2.5cm, align=center,
                 minimum height=0.45cm, inner sep=3pt},
    allow/.style={rectangle, rounded corners=2pt, draw=black!50,
                  fill=green!15, font=\footnotesize\bfseries,
                  minimum height=0.48cm, inner sep=3pt},
    arr/.style={->, >=stealth, thin},
]

\node[box] (req) {Request: raw \texttt{kind}, server-derived actor, mode};
\node[box, below=of req] (resolve) {1. Resolve raw kind to \texttt{OperationKind}};
\node[dec, below=of resolve] (unknown) {Unknown raw kind?};
\node[box, right=1.35cm of unknown, fill=yellow!15] (unknownDecision)
  {Unknown-kind decision\\{\scriptsize local: allow; company/remote: deny}};

\node[dec, below=of unknown] (xdeny) {2. Explicit deny?};
\node[deny, right=1.35cm of xdeny] (d1) {\texttt{explicit\_deny}};
\node[box, below=of xdeny] (lookup) {3. Policy lookup by kind};
\node[dec, below=of lookup] (found) {Policy found?};
\node[dec, below=of found] (roleset) {4. Required roles empty?};
\node[deny, right=1.35cm of roleset] (d2) {\texttt{policy\_denies\_}\\\texttt{all\_roles}};
\node[dec, below=of roleset] (auth) {5. Auth required and missing?};
\node[deny, right=1.35cm of auth] (d3) {\texttt{authentication\_}\\\texttt{required}};
\node[dec, below=of auth] (role) {6. Any required role?};
\node[deny, right=1.35cm of role] (d4) {\texttt{insufficient\_}\\\texttt{roles}};
\node[dec, below=of role] (xport) {7. Transport allowed?};
\node[deny, right=1.35cm of xport] (d5) {\texttt{transport\_}\\\texttt{not\_allowed}};
\node[box, below=of xport] (payload) {8. Annotate oversized payload (never deny)};
\node[allow, below=of payload] (allow) {ALLOW};

\draw[arr] (req) -- (resolve);
\draw[arr] (resolve) -- (unknown);
\draw[arr] (unknown) -- node[above,font=\tiny]{yes} (unknownDecision);
\draw[arr] (unknown) -- node[left,font=\tiny]{no} (xdeny);
\draw[arr] (xdeny) -- node[above,font=\tiny]{yes} (d1);
\draw[arr] (xdeny) -- node[left,font=\tiny]{no} (lookup);
\draw[arr] (lookup) -- (found);
\draw[arr] (found.east) -| node[pos=0.2,above,font=\tiny]{no} (unknownDecision.south);
\draw[arr] (found) -- node[left,font=\tiny]{yes} (roleset);
\draw[arr] (roleset) -- node[above,font=\tiny]{yes} (d2);
\draw[arr] (roleset) -- node[left,font=\tiny]{no} (auth);
\draw[arr] (auth) -- node[above,font=\tiny]{yes} (d3);
\draw[arr] (auth) -- node[left,font=\tiny]{no} (role);
\draw[arr] (role) -- node[above,font=\tiny]{no} (d4);
\draw[arr] (role) -- node[left,font=\tiny]{yes} (xport);
\draw[arr] (xport) -- node[above,font=\tiny]{no} (d5);
\draw[arr] (xport) -- node[left,font=\tiny]{yes} (payload);
\draw[arr] (payload) -- (allow);

\end{tikzpicture}}
\caption{\textbf{RBAC decision flow} in
  \code{OperationPolicyRegistry.evaluate()}.  Kind resolution and the
  mode-dependent unknown-kind decision precede explicit deny and policy lookup.
  A registered policy with no required roles denies all actors.  Authentication
  is tested before role authorization, followed by transport.  Payload size is
  advisory: oversized input annotates an otherwise allowed decision.}
\label{fig:rbac_flow}
\end{figure}


==> sections/figures/fig15_transaction_spine.tex <==
% fig15_transaction_spine.tex — Verifiable memory transaction spine
\begin{figure}[htbp]
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
    node distance=0.48cm and 1.0cm,
    box/.style={rectangle, rounded corners=2pt, draw=black!70, fill=white,
                font=\footnotesize, text width=3.2cm, align=center,
                minimum height=0.55cm, inner sep=3pt},
    phase/.style={rectangle, draw=black!50, fill=blue!8,
                  font=\footnotesize\bfseries, text width=3.2cm, align=center,
                  minimum height=0.55cm, inner sep=3pt},
    dec/.style={diamond, draw=black!70, fill=gray!10,
                font=\footnotesize\itshape, text width=2.1cm, align=center,
                inner sep=1.5pt, aspect=2.4},
    state/.style={rectangle, draw=black!40, fill=gray!10,
                  font=\scriptsize, text width=2.0cm, align=center,
                  minimum height=0.46cm, inner sep=2pt},
    manifest/.style={rectangle, rounded corners=2pt, draw=black!60,
                     fill=yellow!20, font=\footnotesize, text width=3.5cm,
                     align=center, minimum height=0.55cm, inner sep=3pt},
    arr/.style={->, >=stealth, thin},
    explicit/.style={->, >=stealth, thin, dashed, draw=red!65},
]

\node[box] (write) {Atomic canonical write + PENDING obligations\\
  {\scriptsize bm25 \(\cdot\) temporal \(\cdot\) vector}};
\node[phase, below=of write] (verify1) {1. Per-owner \texttt{verify()} first};
\node[dec, below=of verify1] (valid1) {Projection valid?};
\node[state, right=1.2cm of valid1] (verified1) {VERIFIED};
\node[phase, below=of valid1] (apply) {2. If invalid: \texttt{apply()}};
\node[dec, below=of apply] (appliedok) {Apply succeeded?};
\node[state, right=1.2cm of appliedok] (applyfailed) {FAILED};
\node[phase, below=of appliedok] (verify2) {3. If applied: \texttt{verify()} again};
\node[dec, below=of verify2] (valid2) {Now valid?};
\node[state, right=1.2cm of valid2] (terminal) {VERIFIED or FAILED};
\node[manifest, below=of valid2] (mfst)
  {Derive \texttt{CompletionManifest}\\
   \textbf{COMPLETE} / \textbf{DEGRADED} / \textbf{FAILED}};
\node[box, left=1.25cm of apply, fill=orange!10] (retry)
  {Maintenance reconciler\\{\scriptsize retry apply attempts, maximum 10}};
\node[box, right=1.25cm of verify2, fill=red!8] (comp)
  {Explicit caller action:\\\texttt{compensate()}\\{\scriptsize not automatic}};

\draw[arr] (write) -- (verify1);
\draw[arr] (verify1) -- (valid1);
\draw[arr] (valid1) -- node[above,font=\tiny]{yes} (verified1);
\draw[arr] (valid1) -- node[left,font=\tiny]{no} (apply);
\draw[arr] (apply) -- (appliedok);
\draw[arr] (appliedok) -- node[above,font=\tiny]{no} (applyfailed);
\draw[arr] (appliedok) -- node[left,font=\tiny]{yes: APPLIED} (verify2);
\draw[arr] (verify2) -- (valid2);
\draw[arr] (valid2) -- (terminal);
\draw[arr] (valid2) -- node[left,font=\tiny]{derive} (mfst);
\draw[arr] (verified1.east) -- ++(0.25,0) |- (mfst.east);
\draw[arr] (applyfailed.east) -- ++(0.25,0) |- (mfst.east);
\draw[arr] (terminal.east) -- ++(0.25,0) |- (mfst.east);
\draw[arr] (retry) |- (verify1);
\draw[explicit] (terminal) -- (comp)
  node[midway, above, font=\tiny, red!70]{explicit only};

\end{tikzpicture}}
\caption{\textbf{Verifiable memory transaction spine.}  Each reconciliation
  attempt verifies the existing projection first.  Only an invalid projection
  is applied, and a successful apply is verified again before the obligation is
  marked VERIFIED; failed apply or verification records FAILED.  Maintenance
  retries are idempotent and apply attempts are bounded at ten.  Compensation is
  a separate explicit service call, not an automatic consequence of failure.
  The manifest is derived from canonical presence and current obligation evidence.}
\label{fig:transaction_spine}
\end{figure}


==> sections/figures/fig16_mesh_topology.tex <==
% fig16_mesh_topology.tex — SLM-Mesh coordination topology across modes A, B, C
% N=16, claimed by mechanisms.tex
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    machine/.style={rectangle, rounded corners=4pt, draw=black!70,
                    fill=white, font=\footnotesize, text width=3.6cm,
                    align=center, minimum height=1.8cm, inner sep=5pt},
    label/.style={font=\tiny\bfseries, text=black!60},
    arr/.style={<->, >=stealth, thick, draw=black!55},
    authlabel/.style={font=\tiny\itshape, text=black!55, fill=white,
                      inner sep=1pt},
]

%--- three machines ---
\node[machine, fill=green!8] (A) at (0,0) {
  \textbf{Mode~A}\\[2pt]
  Zero LLM, zero cloud\\
  Deployment assessment required\\[2pt]
  \texttt{SLM-Mesh peer}
};

\node[machine, fill=blue!7] (B) at (5.5,0) {
  \textbf{Mode~B}\\[2pt]
  Local Ollama LLM\\
  Deployment assessment required\\[2pt]
  \texttt{SLM-Mesh peer}
};

\node[machine, fill=orange!8] (C) at (2.75,-3.3) {
  \textbf{Mode~C}\\[2pt]
  Cloud LLM + embeddings\\
  Provider review required\\[2pt]
  \texttt{SLM-Mesh peer}
};

%--- connections ---
\draw[arr] (A.east) -- node[authlabel, above=1pt, text width=3.4cm, align=center]{shared-secret req.;\\ msg-level HMAC: config-gated} (B.west);
\draw[arr] (A.south east) -- node[authlabel, left=2pt, pos=0.4]{lock TTL 8\,h} (C.north west);
\draw[arr] (B.south west) -- node[authlabel, right=2pt, pos=0.4]{circuit breaker} (C.north east);

%--- annotations ---
\node[label, text width=11cm, align=center] at (2.75, 1.75)
  {SLM-Mesh: per-tenant isolation (local broker, default profile);\\
   cross-machine covers default profile only};
\node[label] at (2.75, -4.5) {%
  8\,MCP tools: \texttt{summary / peers / send / inbox / state / lock / events / status}};
\node[label, text=red!60] at (2.75, -4.95) {%
  Coordination, not replication --- message content not scrubbed pre-transmission};

\end{tikzpicture}
\caption{%
  \textbf{SLM-Mesh topology across all three operating modes.}
  A mesh instance runs alongside any SLM daemon regardless of mode:
  Mode~A (zero cloud), Mode~B (local LLM), or Mode~C (cloud).
  Non-loopback binding requires a shared secret
  (\texttt{SLM\_MESH\_SHARED\_SECRET}) to start; message-level HMAC
  signing/verification is optional and configuration-dependent (off by
  default for compatibility).  Distributed locks auto-expire after
  8\,hours so a crashed peer cannot deadlock a resource.
  A circuit breaker on \texttt{mesh\_send} fast-fails after three consecutive
  daemon-unreachable errors and re-probes after a 60\,s cooldown.
  Per-tenant isolation---server-assigned principals bound to
  \texttt{profile\_id}---is inherited by every local-broker mesh primitive;
  cross-machine state and lock synchronisation currently covers the default
  profile only.
  Scope: coordination (signals, shared state, locks), not a
  conflict-resolving replicated database.%
}
\label{fig:mesh_topology}
\end{figure}


==> sections/figures/fig17_manifest_states.tex <==
% fig17_manifest_states.tex — CompletionManifest pure derivation fan-out
\begin{figure}[htbp]
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
    node distance=0.55cm and 0.35cm,
    source/.style={draw, rounded corners=4pt, fill=gray!8,
                   minimum width=4.6cm, minimum height=0.9cm,
                   font=\small, align=center},
    state/.style={draw, double, rounded corners=4pt, fill=gray!16,
                  minimum width=2.5cm, minimum height=0.8cm,
                  font=\small\bfseries, align=center},
    condition/.style={draw, rounded corners=2pt, fill=gray!5,
                      text width=2.65cm, minimum height=0.72cm,
                      font=\scriptsize, align=center, inner sep=2pt},
    arr/.style={->, thick, >=stealth},
    lbl/.style={font=\scriptsize, align=center, fill=white, inner sep=1pt},
]

\node[source] (derive) {\texttt{derive\_state}\\[-1pt]
  {\scriptsize canonical presence + current obligation evidence}};
\node[condition, below=0.75cm of derive, xshift=-3.05cm] (cfail)
  {canonical absent\\or no obligations};
\node[condition, right=of cfail] (ccomplete)
  {all terminal-success\\(VERIFIED / ERASED)};
\node[condition, right=of ccomplete] (cdegraded)
  {canonical present;\\some obligation not met};
\node[state, below=of cfail] (failed) {FAILED};
\node[state, below=of ccomplete] (complete) {COMPLETE};
\node[state, below=of cdegraded] (degraded) {DEGRADED};

\draw[arr] (derive.south) -- ++(0,-0.32) -| (cfail.north);
\draw[arr] (derive.south) -- (ccomplete.north);
\draw[arr] (derive.south) -- ++(0,-0.32) -| (cdegraded.north);
\draw[arr] (cfail) -- (failed);
\draw[arr] (ccomplete) -- (complete);
\draw[arr] (cdegraded) -- (degraded);

\end{tikzpicture}}
\caption{\textbf{Completion-manifest state derivation.}  A reconcile cycle
  recomputes exactly one output from canonical presence and the current
  obligation set: FAILED when the canonical commit is absent or the set is
  empty, COMPLETE when every obligation is terminal-success (VERIFIED or
  ERASED), and DEGRADED otherwise.  The fan-out depicts mutually exclusive
  derivation conditions; there are no state-to-state transitions.}
\label{fig:manifest-states}
\end{figure}


==> sections/figures/fig1_context.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.75cm and 1.2cm,
      actor/.style={slmbox, fill=slmgraybg, draw=slmgray, minimum width=3.2cm,
                    minimum height=0.9cm},
      ext/.style={slmwarn, minimum width=2.8cm, minimum height=0.8cm},
    ]

    %% ---- Actor row ----
    \node[actor] (user) {%
      \textbf{User\,/\,Operator}\\[1pt]
      {\scriptsize CLI \(\cdot\) HTTP \(\cdot\) Dashboard}};
    \node[actor, right=1.8cm of user] (agent) {%
      \textbf{AI Agent}\\[1pt]
      {\scriptsize MCP \(\cdot\) Hooks \(\cdot\) Adapters}};

    %% ---- Admission Gateway: 7.2 cm wide, centred between actors ----
    \coordinate (mid) at ($(user)!0.5!(agent)$);
    \node[slmgate, minimum width=7.2cm, below=0.9cm of mid] (gw) {%
      \textbf{Admission Gateway}\\[2pt]
      {\scriptsize authenticate \(\cdot\) derive \texttt{ActorContext}
        (server-side, immutable) \(\cdot\) operation policy eval}\\[1pt]
      {\scriptsize\itshape policy wired at HTTP\,+\,ingestion;
        other surfaces adopt incrementally}};

    %% ---- Memory Transaction Service: same width ----
    \node[slmspine, minimum width=7.2cm, below=0.7cm of gw] (mts) {%
      \textbf{Memory Transaction Service}\\[2pt]
      {\scriptsize obligation ledger \(\;\cdot\;\)
        BM25\,/\,Temporal\,/\,Vector projection owners \(\;\cdot\;\)
        reconciler \(\;\cdot\;\) completion manifest}};

    %% ---- Backup-managed SQLite stores: 2 rows of 3 cylinders ----
    \node[slmstore, below=0.85cm of mts, xshift=-1.85cm] (s1) {memory.db};
    \node[slmstore, right=0.4cm of s1]                   (s2) {learning.db};
    \node[slmstore, right=0.4cm of s2]                   (s3) {code\_graph.db};
    \node[slmstore, below=0.45cm of s1] (s4) {audit\_chain.db};
    \node[slmstore, right=0.4cm of s4]  (s5) {pending.db};
    \node[slmstore, right=0.4cm of s5]  (s6) {audit.db};

    %% ---- Registered owners materialize projections rooted in memory.db ----
    \node[slmbox, draw=slmgray, fill=slmgraybg, font=\scriptsize,
          minimum width=5.2cm, minimum height=0.5cm,
          below=0.52cm of s4, xshift=1.85cm] (projections) {%
      \texttt{memory.db} projections: BM25 \(\cdot\) Temporal \(\cdot\) Vector};

    \begin{scope}[on background layer]
      \node[draw=slmgray, fill=slmgraybg, rounded corners=3pt,
            fit=(s1)(s4)(s3)(s6)(projections), inner sep=5pt,
            label={[slmlabel, yshift=2pt]above:%
              Backup-managed SQLite registry (present files only)}]
            (storegroup) {};
    \end{scope}

    %% ---- External systems: right column, positioned clear of store group ----
    %% right=2.2cm of mts guarantees >3 cm gap from the rightmost store cylinder.
    \node[ext, right=2.2cm of mts] (llm) {%
      Local LLM\\{\scriptsize Ollama\,/\,Apple FM}};
    \node[ext, below=0.5cm of llm] (mesh) {%
      Mesh Peer\\{\scriptsize LAN coord.\,(exp.)}};
    \node[ext, below=0.5cm of mesh] (bkup) {%
      Backup Target\\{\scriptsize local FS}};

    %% ---- Arrows: actors → gateway ----
    \draw[slmflow] (user.south) -- ++(0,-0.35) -|
      ($(gw.north west)!0.25!(gw.north)$);
    \draw[slmflowdash] (agent.south) -- ++(0,-0.35) -|
      ($(gw.north east)!0.25!(gw.north)$);

    %% ---- Arrows: gateway → MTS ----
    \draw[slmflow] (gw) -- (mts);

    %% ---- MTS owns projection obligations, not the backup registry ----
    \draw[slmflow] (mts.south) -- ++(0,-0.38) -| (projections.north);

    %% ---- Dashed arrows: MTS → external systems ----
    \draw[slmflowdash] (mts.east) -- (llm.west)
      node[slmlabel, midway, above=1pt] {embed};
    \draw[slmflowdash] (mts.east) -- (mesh.west)
      node[slmlabel, midway, above=1pt] {coord};
    \draw[slmflowdash] (storegroup.east) -- (bkup.west)
      node[slmlabel, midway, above=1pt] {backup};

  \end{tikzpicture}}
  \caption{SLM~4.0 system context.  The HTTP\,/\,internal-ingestion write path
    reaches the engine through the Admission Gateway (solid arrow from
    User\,/\,Operator); AI agents via MCP\,/\,Hooks\,/\,Adapters adopt the
    gateway policy incrementally (dashed arrow); CLI is likewise incremental.
    The gateway derives an immutable \texttt{ActorContext} from the authenticated
    session and evaluates the operation policy registry.  The Memory Transaction
    Service owns the obligation/reconciliation protocol, not the six database
    files.  The backup registry covers the present subset of
    \texttt{memory.db}, \texttt{learning.db}, \texttt{audit\_chain.db},
    \texttt{code\_graph.db}, \texttt{pending.db}, and \texttt{audit.db}.
    Its three registered owners (BM25, Temporal, Vector) maintain projections
    rooted in the canonical \texttt{memory.db}.  Dashed arrows indicate optional
    runtime connections (external systems) or incremental gateway adoption
    (AI agents).}
  \label{fig:context}
\end{figure}


==> sections/figures/fig22_rss.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=0.86\linewidth, height=5.0cm,
        xlabel={Elapsed under sustained load (s)}, ylabel={Resident set (MB)},
        xmin=0, xmax=60, ymin=400, ymax=460,
        tick label style={font=\small}, label style={font=\small},
        grid=major, grid style={slmgraybg},
      ]
      \addplot[draw=slmblue, line width=1pt, mark=none]
        coordinates {(0.0,436.7)(0.5,436.8)(1.0,436.7)(1.5,436.7)(2.0,436.8)(2.5,436.7)(3.0,436.7)(3.5,436.8)(4.1,436.7)(4.6,436.9)(5.1,436.8)(5.6,436.7)(6.1,436.7)(6.6,436.7)(7.1,436.7)(7.6,436.7)(8.2,436.7)(8.7,436.8)(9.2,436.8)(9.7,436.8)(10.2,436.7)(10.7,436.7)(11.2,436.7)(11.7,436.7)(12.2,438.6)(12.7,438.8)(13.2,438.8)(13.7,438.6)(14.2,438.8)(14.7,438.6)(15.2,438.4)(15.8,438.4)(16.3,438.5)(16.8,438.5)(17.3,438.7)(17.8,438.3)(18.3,438.1)(18.8,438.1)(19.3,438.2)(19.8,438.2)(20.3,439.2)(20.8,439.4)(21.3,439.4)(21.8,439.4)(22.3,439.2)(22.8,439.2)(23.3,439.2)(23.8,439.4)(24.4,439.4)(24.9,439.4)(25.4,439.2)(25.9,439.2)(26.4,439.2)(26.9,439.4)(27.4,439.2)(27.9,440.7)(28.4,439.2)(28.9,439.4)(29.4,436.4)(29.9,436.4)(30.4,438.6)(30.9,436.6)(31.5,436.6)(32.0,436.4)(32.5,436.4)(33.0,436.4)(33.5,436.5)(34.0,436.4)(34.5,436.6)(35.0,437.6)(35.5,437.6)(36.0,437.6)(36.5,437.6)(37.0,437.8)(37.5,437.8)(38.1,437.8)(38.6,437.6)(39.1,437.7)(39.6,437.7)(40.1,437.7)(40.6,437.7)(41.1,437.9)(41.6,437.9)(42.1,437.7)(42.6,437.7)(43.2,437.7)(43.7,437.7)(44.2,437.7)(44.7,437.7)(45.2,437.7)(45.7,437.9)(46.2,437.8)(46.7,437.9)(47.2,437.7)(47.7,437.7)(48.2,437.7)(48.7,437.7)(49.2,437.5)(49.8,437.5)(50.2,437.5)(50.8,437.7)(51.3,437.7)(51.8,437.5)(52.3,437.8)(52.8,437.8)(53.3,437.8)(53.8,439.7)(54.3,438.0)(54.8,437.8)(55.3,437.8)(55.8,438.0)(56.3,437.8)(56.8,437.9)(57.3,437.9)(57.8,438.0)(58.3,437.9)(58.8,437.9)(59.4,437.9)(59.9,438.0)};
    \end{axis}
  \end{tikzpicture}
  \caption{Process resident-set size over 60\,s of sustained mixed load on a 1{,}232\,MB store.
    RSS remains within 436.4--440.7\,MB (4\,MB rounded spread; final 438.0\,MB)
    with no monotonic upward trend---consistent with a bounded working
    set (canonical pages plus embedding buffers) rather than an unbounded leak. A longer soak with an
    explicit idle-recovery phase is noted as future validation (\Cref{sec:limitations}).}
  \label{fig:perf-rss}
\end{figure}


==> sections/figures/fig24_learners_at_prior.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.78\linewidth, height=4.6cm,
    xmin=0, xmax=1,
    ymin=-0.6, ymax=2.6,
    xtick={0,0.25,0.5,0.75,1},
    xticklabels={$0$,$0.25$,$0.5$,$0.75$,$1$},
    ytick={0,1,2},
    yticklabels={%
      {\scriptsize source trust (37)},
      {\scriptsize bandit, archive (254)},
      {\scriptsize bandit, live (165)}},
    xlabel={\small posterior mean $\alpha/(\alpha+\beta)$},
    axis line style={draw=slmink, line width=0.5pt},
    tick label style={font=\scriptsize, text=slmink},
    label style={font=\small, text=slmink},
    ymajorgrids=false, xmajorgrids=true,
    grid style={draw=slmgraybg, line width=0.4pt},
    clip=false,
]
% The prior mean. Every unit in every population sits exactly here.
\addplot[draw=slmred, line width=0.9pt, dashed] coordinates {(0.5,-0.6) (0.5,2.6)};
\node[anchor=south, font=\scriptsize\itshape, text=slmred] at (axis cs:0.5,2.6)
  {prior mean};
% Each population, drawn as the interval its posteriors actually occupy: a point.
\addplot[only marks, mark=*, mark size=1.9pt, draw=slmblue, fill=slmblue]
  coordinates {(0.5,2) (0.5,1) (0.5,0)};
% Where a learning population would spread instead.
\addplot[draw=slmgray, line width=2.6pt, opacity=0.16]
  coordinates {(0.18,2) (0.86,2)};
\addplot[draw=slmgray, line width=2.6pt, opacity=0.16]
  coordinates {(0.22,1) (0.81,1)};
\addplot[draw=slmgray, line width=2.6pt, opacity=0.16]
  coordinates {(0.27,0) (0.74,0)};
\node[anchor=south, font=\scriptsize\itshape, text=slmgray]
  at (axis cs:0.72,2.08) {illustrative spread if learning};
\end{axis}
\end{tikzpicture}
\caption{Three Beta populations, and the entire observed range of each. Every unit
in all three sits at posterior mean exactly $0.5$---the prior mean---so each
population's range is a single point rather than an interval. Live bandit: 165 arms
over 1{,}405 plays. Archived bandit from a store captured a month earlier: 254 arms
over 1{,}394 plays. Source trust: 37 sources over 629 observations whose recorded
reward is $0.5$ in every row. The shaded bands show, for scale only, where a
population receiving differential signal would spread; no measurement is plotted
there. Frozen reading, 2026-08-23T18:46:39Z, from the authors' own operating stores
(\Cref{subsec:three-learners}); these stores continue to accumulate and a later
reading will differ.}
\label{fig:learners-at-prior}
\end{figure}


==> sections/figures/fig2_spine.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.7cm and 0.9cm,
      tport/.style={slmbox, minimum width=2.5cm, minimum height=0.75cm,
                    fill=slmgraybg, draw=slmgray},
      fstep/.style={slmspine, minimum width=6.8cm, minimum height=0.8cm},
      owner/.style={slmspine, minimum width=1.9cm, minimum height=0.75cm},
      ownerX/.style={slmbox, minimum width=1.9cm, minimum height=0.75cm,
                     draw=slmgray, fill=slmgraybg},
    ]

    %%% ============================================================
    %%% LEFT COLUMN: Transport surfaces
    %%% ============================================================
    \node[tport] (http) {%
      HTTP / WebSocket\\{\scriptsize\itshape policy wired here}};
    \node[tport, below=0.45cm of http] (mcp) {MCP server};
    \node[tport, below=0.45cm of mcp] (cli) {CLI};
    \node[tport, below=0.45cm of cli] (hooks) {Hooks / Adapters};

    % Transport label
    \node[slmlabel, above=0.3cm of http, xshift=-0.2cm] {Transport surfaces};

    % Brace label marking "incremental" surfaces
    \draw[decorate, decoration={brace, amplitude=4pt, mirror},
          draw=slmgray, line width=0.4pt]
      (mcp.south west) -- (hooks.south west)
      node[slmlabel, midway, left=6pt] {\rotatebox{90}{incremental}};

    %%% ============================================================
    %%% RIGHT COLUMN: Spine
    %%% ============================================================

    %--- Admission Gateway ---
    % yshift = -(transport column span)/2 = -(3 × 1.2 cm)/2 = -1.8 cm
    % min height covers transport column (+0.45 cm → -4.05 cm from http.center)
    \node[slmgate, minimum width=6.8cm, minimum height=4.5cm,
          right=1.6cm of http, yshift=-1.8cm] (gw) {%
      \textbf{Admission Gateway}\\[2pt]
      {\scriptsize derive \texttt{ActorContext} (server-side, frozen)
        \(\cdot\) assemble admission inputs}\\[1pt]
      {\scriptsize\itshape generation epoch captured here
        \(\rightarrow\) fence.record\_admission\_epoch}};

    %--- Operation Policy Registry ---
    \node[slmgate, minimum width=6.8cm, minimum height=0.9cm,
          below=0.65cm of gw] (pol) {%
      \textbf{Operation Policy Registry}\\[2pt]
      {\scriptsize keyed by \texttt{OperationKind} only \(\cdot\)
        auth checked before role eval \(\cdot\)
        fail-open (local) / fail-closed (company)}};

    %--- Path-specific pre-admission work ---
    \node[fstep, below=0.65cm of pol] (scrub) {%
      \textbf{1.\ Path-specific admission preparation}\\[1pt]
      {\scriptsize HTTP: trust/validation first, scrub after journal \(\cdot\)
        internal ingestion: scrub before admission}};

    %--- TXN step 2: durable journal ---
    \node[fstep, below=0.5cm of scrub] (journal) {%
      \textbf{2.\ \texttt{journal.prepare}}\\[1pt]
      {\scriptsize HTTP stores the encrypted original request before scrub}};

    %--- TXN step 3: WriteCoordinator epoch check ---
    \node[fstep, below=0.5cm of journal] (wc) {%
      \textbf{3.\ WriteCoordinator epoch check}\\[1pt]
      {\scriptsize compare captured epoch \(G\) vs \texttt{runtime.current\_generation}
        \(\;\Rightarrow\;\) stale: \texttt{WriteCoordinatorError} (no projection write)
        \(\;\cdot\;\) fresh: proceed}};

    %--- TXN step 4: atomic canonical + receipt + obligation commit ---
    \node[fstep, below=0.5cm of wc] (commit) {%
      \textbf{4.\ Atomic canonical commit}\\[1pt]
      {\scriptsize canonical row \(\cdot\) durable write receipt \(\cdot\)
        projection obligations --- one transaction, all or none}};

    \node[fstep, below=0.5cm of commit] (proj) {%
      \textbf{5.\ Reconcile projection obligations} (verify/apply/verify)};

    %--- Projection owners row (centred below proj) ---
    % proj is 6.8 cm wide; 3 owners × 1.9 cm + 2 gaps × 0.4 cm = 6.5 cm total
    % leftmost owner: proj.center - 6.5/2 + 1.9/2 = proj.center - 2.3 cm
    \node[owner, below=0.55cm of proj, xshift=-2.3cm] (bm25) {%
      Bm25Owner\\{\scriptsize lexical / FTS5}};
    \node[owner, right=0.4cm of bm25] (temp) {%
      TemporalOwner\\{\scriptsize validity}};
    \node[owner, right=0.4cm of temp] (vec) {%
      VectorOwner\\{\scriptsize embed.\ metadata}};

    % Non-owners note
    \node[ownerX, right=0.8cm of vec, minimum width=2.5cm] (nonown) {%
      {\scriptsize graph / cache / mesh}\\[1pt]
      {\scriptsize\itshape not registered}\\
      {\scriptsize\itshape owners in V4}};

    %--- Reconciler + Manifest ---
    % Centred under the MIDDLE owner (temp) so it aligns with the spine above it.
    % Placing it under bm25 (as before) shifted recon 2.3 cm left of the spine.
    \node[fstep, below=0.55cm of temp] (recon) {%
      \textbf{6.\ Reconciler} \(\rightarrow\)
      \textbf{CompletionManifest}\\[1pt]
      {\scriptsize HMAC-SHA256 v2 (M037; downgrade refused) \(\cdot\)
        \texttt{all\_met=True}: COMPLETE \(\cdot\)
        \texttt{all\_met=False}: DEGRADED (retried) \(\cdot\)
        canonical fail: FAILED}\\[1pt]
      {\scriptsize\itshape legacy: unkeyed SHA-256 v1 (self-consistency only)}};

    %%% ============================================================
    %%% ARROWS
    %%% ============================================================

    % Transport → Gateway
    \draw[slmflow] (http.east) -- (gw.west|-http.east);
    \draw[slmflow] (mcp.east)  -- (gw.west|-mcp.east);
    \draw[slmflow] (cli.east)  -- (gw.west|-cli.east);
    \draw[slmflow] (hooks.east) -- (gw.west|-hooks.east);

    % Spine flow
    \draw[slmflow] (gw)    -- (pol);
    \draw[slmflow] (pol)   -- (scrub);
    \draw[slmflow] (scrub) -- (journal);
    \draw[slmflow] (journal) -- (wc);
    \draw[slmflow] (wc)    -- (commit);
    \draw[slmflow] (commit) -- (proj);

    % proj → owners
    \draw[slmflow] (proj.south) -- ++(0,-0.28) -|
      (bm25.north);
    \draw[slmflow] (proj.south) -- ++(0,-0.28) -|
      (temp.north);
    \draw[slmflow] (proj.south) -- ++(0,-0.28) -|
      (vec.north);

    % owners → reconciler: straight vertical drops into recon.north at each owner's x.
    % recon is centred under temp, so all three landing points fall inside recon's width.
    \draw[slmflow] (bm25.south) -- (recon.north|-bm25.south);
    \draw[slmflow] (temp.south) -- (recon.north|-temp.south);
    \draw[slmflow] (vec.south)  -- (recon.north|-vec.south);

  \end{tikzpicture}}
  \caption{V4 transaction and policy spine.  Transport surfaces reach the
    Admission Gateway; in V4 the operation
    policy is evaluated on the HTTP write path and the internal ingestion admission
    slot --- other surfaces adopt incrementally.  The gateway derives an immutable
    \texttt{ActorContext} (server-side; caller-supplied fields are data, not
    authority) and captures the profile generation epoch in the process-local
    generation fence.  HTTP admission journals the encrypted original before
    the ingestion writer scrubs it; internal ingestion scrubs before admission.
    The WriteCoordinator checks the captured epoch before the atomic
    canonical-row, durable-receipt, and obligation-ledger commit.  The Operation Policy Registry is keyed by
    \texttt{OperationKind} only; authentication is checked before role evaluation.
    Three projection owners are registered in V4 (\texttt{Bm25Owner},
    \texttt{TemporalOwner}, \texttt{VectorOwner}); graph, cache, and mesh stores
    exist but are \emph{not} transaction owners.  The Reconciler emits a
    hash-checkable \texttt{CompletionManifest} (COMPLETE / DEGRADED / FAILED).}
  \label{fig:spine}
\end{figure}


==> sections/figures/fig3_admission.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.42cm and 1.5cm,
      adm/.style={slmgate, minimum width=7.4cm, minimum height=0.66cm},
      txn/.style={slmspine, minimum width=7.4cm, minimum height=0.66cm},
      rej/.style={slmreject, minimum width=3.2cm, minimum height=1.05cm},
      dec/.style={diamond, aspect=3.7, draw=slmamber, fill=slmamberbg,
                  align=center, inner sep=2pt, font=\scriptsize,
                  minimum width=7.4cm, minimum height=0.8cm},
    ]

    \node[adm] (auth) {\textbf{1. HTTP \texttt{/remember}: authenticate + RBAC WRITE}};
    \node[adm, below=of auth] (valid) {\textbf{2. Deterministic request validation}};
    \node[adm, below=of valid] (trust) {\textbf{3. Trust hook evaluation}};
    \node[adm, below=of trust] (policy) {%
      \textbf{4. Derive immutable \texttt{ActorContext} + evaluate operation policy}};
    \node[adm, below=of policy] (request) {%
      \textbf{5. Build \texttt{RememberRequest}}\\[-1pt]
      {\scriptsize assign \texttt{idempotency\_key} once, outside retry}};
    \node[adm, below=of request] (capture) {%
      \textbf{6. Capture generation epoch \(G\)}};
    \node[txn, below=of capture] (journal) {%
      \textbf{7. \texttt{journal.prepare}}\\[-1pt]
      {\scriptsize encrypted original request is durable before ingestion scrub}};
    \node[dec, below=0.48cm of journal] (epoch) {%
      \textbf{8. WriteCoordinator:} \(G=\texttt{current\_generation}\,?\)};
    \node[rej, right=1.25cm of epoch] (stale) {%
      \textbf{STALE}\\\texttt{WriteCoordinatorError}\\
      {\scriptsize retryable; no commit}};
    \node[txn, below=0.52cm of epoch] (commit) {%
      \textbf{9. Atomic commit}\\[-1pt]
      {\scriptsize canonical row \(\cdot\) write receipt \(\cdot\) projection obligations}};
    \node[txn, below=of commit] (receipt) {%
      \textbf{10. Return \texttt{status=queryable}}\\[-1pt]
      {\scriptsize canonical fact and SQLite FTS are immediately readable}};
    \node[txn, below=of receipt] (owners) {%
      \textbf{11. Projection reconciliation}\\[-1pt]
      {\scriptsize obligation states: APPLIED \(\cdot\) VERIFIED \(\cdot\) FAILED}};
    \node[txn, below=of owners] (manifest) {%
      \textbf{12. Derive \texttt{CompletionManifest}}\\[-1pt]
      {\scriptsize COMPLETE \(\cdot\) DEGRADED \(\cdot\) FAILED}};

    \draw[slmflow] (auth) -- (valid);
    \draw[slmflow] (valid) -- (trust);
    \draw[slmflow] (trust) -- (policy);
    \draw[slmflow] (policy) -- (request);
    \draw[slmflow] (request) -- (capture);
    \draw[slmflow] (capture) -- (journal);
    \draw[slmflow] (journal) -- (epoch);
    \draw[slmflow] (epoch.east) -- (stale.west)
      node[slmlabel, midway, above=1pt] {No};
    \draw[slmflow] (epoch.south) -- (commit.north)
      node[slmlabel, midway, right=2pt] {Yes};
    \draw[slmflow] (commit) -- (receipt);
    \draw[slmflow] (receipt) -- (owners);
    \draw[slmflow] (owners) -- (manifest);

  \end{tikzpicture}}
  \caption{HTTP \texttt{/remember} admission sequence.  Authentication and
    WRITE authorization precede deterministic validation and the trust hook.
    The server then derives authority in an immutable \texttt{ActorContext},
    evaluates the operation policy, builds one idempotent \texttt{RememberRequest},
    and captures generation \(G\).  The encrypted original request is journaled
    before the ingestion writer scrubs it.  The writer checks \(G\) before one
    transaction commits the canonical row, durable receipt, and projection
    obligations.  The caller receives \texttt{status=queryable}; projection
    reconciliation subsequently records APPLIED, VERIFIED, or FAILED evidence.}
  \label{fig:admission}
\end{figure}


==> sections/figures/fig7_fence.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.55cm and 2.2cm,
      fstep/.style={slmgate, minimum width=5.5cm, minimum height=0.75cm},
      okstep/.style={slmspine, minimum width=5.5cm, minimum height=0.75cm},
      failstep/.style={slmreject, minimum width=3.5cm, minimum height=0.85cm},
      fencebox/.style={slmwarn, minimum width=5.5cm, minimum height=0.75cm},
      note/.style={slmlabel, text width=3.0cm, align=left},
      el/.style={slmlabel, font=\tiny\itshape},
      >=Stealth,
    ]

    %% ================================================================
    %% COLUMN A — STALE-EPOCH PATH (left)
    %% ================================================================
    \node[slmbox, fill=slmgraybg, draw=slmgray,
          minimum width=5.5cm, font=\small\bfseries] (hd_stale)
      {Stale-epoch path};

    \node[fstep, below=0.45cm of hd_stale] (a1) {%
      Admission: profile\_id\,+\,idempotency\_key};
    \node[fencebox, below=0.45cm of a1] (a2) {%
      \textbf{fence.record\_admission\_epoch}\\[1pt]
      {\scriptsize \texttt{(profile\_id, idempotency\_key) $\mapsto$ G}}\\
      {\scriptsize TTL-bounded process-local map}};
    \node[fstep, below=0.45cm of a2] (a3) {%
      Profile rebind / re-create occurs:\\
      \texttt{runtime.current\_generation} bumped to \(G{+}1\)};
    \node[fencebox, below=0.45cm of a3] (a4) {%
      \textbf{WriteCoordinator.\_handle\_admission}\\[1pt]
      {\scriptsize reads back epoch from fence: \(G\)}\\
      {\scriptsize compares \(G\) vs \(G{+}1\) \(\;\Rightarrow\;\) \textbf{STALE}}};
    \node[failstep, below=0.55cm of a4] (a5) {%
      \texttt{ValueError(``epoch is stale'')}\\
      $\hookrightarrow$ \texttt{WriteCoordinatorError}\\
      {\scriptsize\itshape projection writer never called}\\
      {\scriptsize\itshape (retryable)}};

    \draw[slmflow] (hd_stale)--(a1);
    \draw[slmflow] (a1)--(a2);
    \draw[slmflow] (a2)--(a3) node[el, right=2pt, midway] {time passes};
    \draw[slmflow] (a3)--(a4);
    \draw[slmflow] (a4)--(a5);

    %% ================================================================
    %% COLUMN B — FRESH-EPOCH PATH (right)
    %% ================================================================
    \node[slmbox, fill=slmgraybg, draw=slmgray,
          minimum width=5.5cm, font=\small\bfseries,
          right=1.8cm of hd_stale] (hd_fresh)
      {Fresh-epoch path};

    \node[fstep, below=0.45cm of hd_fresh] (b1) {%
      Admission: profile\_id\,+\,idempotency\_key};
    \node[fencebox, below=0.45cm of b1] (b2) {%
      \textbf{fence.record\_admission\_epoch}\\[1pt]
      {\scriptsize \texttt{(profile\_id, idempotency\_key) $\mapsto$ G}}};
    \node[fstep, below=0.45cm of b2] (b3) {%
      Same runtime, no rebind:\\
      \texttt{runtime.current\_generation} remains \(G\)};
    \node[fencebox, below=0.45cm of b3] (b4) {%
      \textbf{WriteCoordinator.\_handle\_admission}\\[1pt]
      {\scriptsize reads back epoch: \(G\)}\\
      {\scriptsize compares \(G\) vs \(G\) \(\;\Rightarrow\;\) \textbf{FRESH}}};
    \node[okstep, below=0.55cm of b4] (b5) {%
      Atomic commit proceeds\\
      {\scriptsize canonical row + ledger + obligation ledger}};

    \draw[slmflow] (hd_fresh)--(b1);
    \draw[slmflow] (b1)--(b2);
    \draw[slmflow] (b2)--(b3);
    \draw[slmflow] (b3)--(b4);
    \draw[slmflow] (b4)--(b5);

    %% ================================================================
    %% Separator + shared note
    %% ================================================================
    \draw[draw=slmgray, dashed, line width=0.4pt]
      ($(hd_stale.north east)!0.5!(hd_fresh.north west)$) --
      ($(a5.south east)!0.5!(b5.south west)$);

    \node[slmlabel, text width=12.8cm, align=center,
          below=0.4cm of a5, xshift=3.7cm] {%
      The generation epoch is \emph{server-derived} and cannot be supplied by a caller.
      \texttt{ActorContext.active\_profile\_generation} defaults to~0 for HTTP actors;
      the fence is independent of that field and relies solely on the
      \texttt{(profile\_id, idempotency\_key) $\to$ epoch} map
      (\texttt{storage/generation\_fence.py}).};

  \end{tikzpicture}}
  \caption{Profile generation fence (exp7).  The fence is a process-local,
    TTL-bounded map of \texttt{(profile\_id, idempotency\_key) $\to$ epoch}.
    At admission, \texttt{record\_admission\_epoch()} stores the current
    generation~\(G\).  If the profile is deleted and recreated (or otherwise
    rebound) before the write coordinator runs, the runtime's
    \texttt{current\_generation} advances to \(G{+}1\).
    \texttt{\_handle\_admission} reads back~\(G\) from the fence and compares it
    to the current generation: a mismatch raises
    \texttt{WriteCoordinatorError} before any projection writer is called
    (retryable).  On a matching generation the atomic commit proceeds normally.
    The fence does \emph{not} perform per-owner revision CAS; it rejects
    stale-epoch admissions at the coordinator level.}
  \label{fig:fence}
\end{figure}


==> sections/figures/fig8_taxonomy.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[
      node distance=0.5cm and 0.3cm,
      %% Group header boxes
      ghdr/.style={rectangle, rounded corners=2pt, minimum width=2.45cm,
        minimum height=0.7cm, align=center, font=\scriptsize\bfseries,
        inner sep=4pt},
      %% Experiment entry boxes
      gent/.style={rectangle, rounded corners=1pt, minimum width=2.45cm,
        align=center, font=\tiny, inner sep=3pt, fill=white, draw=slmgray,
        line width=0.3pt, text width=2.3cm},
      %% Rate chip
      rchip/.style={rectangle, rounded corners=1pt, minimum width=2.45cm,
        minimum height=0.5cm, align=center, font=\tiny\bfseries, inner sep=2pt},
    ]

    %% ============================================================
    %% Group 1 — Governance & Isolation (slmblue)
    %% ============================================================
    \node[ghdr, fill=slmbluebg, draw=slmblue] (h1)
      {Governance\\[-1pt]\&\ Isolation};

    \node[gent, below=0.35cm of h1] (e1a)
      {\textbf{exp1} \\ erasure completeness \\ BM25+Temporal\\ +Vector \\ tombstone + receipt};
    \node[gent, below=0.25cm of e1a] (e1b)
      {\textbf{exp5} \\ cross-tenant zero-leak \\ positive control \\ tested on 2 read paths};
    \node[gent, below=0.25cm of e1b] (e1c)
      {\textbf{exp8} \\ policy registry \\ OWNER/ADMIN/\\ MEMBER allow \\ VIEWER deny; auth-first};

    \node[rchip, fill=slmbluebg, draw=slmblue, below=0.3cm of e1c] (rchip1)
      {3 exps $\cdot$ 600 trials \\ rate: 1.000};

    %% ============================================================
    %% Group 2 — Transactional Integrity (slmgreen)
    %% ============================================================
    \node[ghdr, fill=slmgreenbg, draw=slmgreen, right=0.3cm of h1] (h2)
      {Transactional\\[-1pt]Integrity};

    \node[gent, below=0.35cm of h2] (e2a)
      {\textbf{exp2} \\ manifest COMPLETE \\ all owners applied};
    \node[gent, below=0.25cm of e2a] (e2b)
      {\textbf{exp2 (fault)} \\ manifest DEGRADED \\ real \texttt{compensate()} \\ cleans applied owner};

    \node[rchip, fill=slmgreenbg, draw=slmgreen, below=0.3cm of e2b]
      {1 exp $\cdot$ 200 trials \\ rate: 1.000};

    %% ============================================================
    %% Group 3 — Safe Evolution & Recovery (slmamber)
    %% ============================================================
    \node[ghdr, fill=slmamberbg, draw=slmamber, right=0.3cm of h2] (h3)
      {Safe Evolution\\[-1pt]\&\ Recovery};

    \node[gent, below=0.35cm of h3] (e3a)
      {\textbf{exp3} \\ downgrade refusal \\ reader\_ver $>$ code ver \\ zero mutation};
    \node[gent, below=0.25cm of e3a] (e3b)
      {\textbf{exp4} \\ partial-restore rollback \\ live $\leftarrow$ pre-restore bytes \\ staging cleaned};

    \node[rchip, fill=slmamberbg, draw=slmamber, below=0.3cm of e3b]
      {2 exps $\cdot$ 400 trials \\ rate: 1.000};

    %% ============================================================
    %% Group 4 — Temporal Mechanisms (slmblue, lighter shade)
    %% ============================================================
    \node[ghdr, fill=slmbluebg, draw=slmblue, right=0.3cm of h3] (h4)
      {Temporal\\[-1pt]Mechanisms};

    \node[gent, below=0.35cm of h4] (e4a)
      {\textbf{exp6a} \\ superseded-fact \\ demotion 0.25$\times$ \\ re-ranked below valid};
    \node[gent, below=0.25cm of e4a] (e4b)
      {\textbf{exp6b} \\ Ebbinghaus decay \\ non-increasing in age \\ bounded {[0,1]}};
    \node[gent, below=0.25cm of e4b] (e4c)
      {\textbf{exp6c} \\ date-proximate \\ outranks distant \\ horizon excludes far past};

    \node[rchip, fill=slmbluebg, draw=slmblue, below=0.3cm of e4c]
      {3 exps $\cdot$ 600 trials \\ rate: 1.000};

    %% ============================================================
    %% Group 5 — Admission Control (slmgreen, darker)
    %% ============================================================
    \node[ghdr, fill=slmgreenbg, draw=slmgreen, right=0.3cm of h4] (h5)
      {Admission\\[-1pt]Control};

    \node[gent, below=0.35cm of h5] (e5a)
      {\textbf{exp7} \\ generation fence \\ stale-epoch rejected \\ writer never called};
    \node[gent, below=0.25cm of e5a] (e5b)
      {\textbf{exp7 (fresh)} \\ fresh-epoch admitted \\ \texttt{runtime.remember()} \\ commits ok};

    \node[rchip, fill=slmgreenbg, draw=slmgreen, below=0.3cm of e5b] (rchip5)
      {1 exp $\cdot$ 200 trials \\ rate: 1.000};

    %% ============================================================
    %% Outer bounding box + aggregate label
    %% ============================================================
    % Fit includes rchip1 (lowest rate chip — groups 1 & 4 each have 3 entries)
    % so the bounding box fully encloses all per-group content.
    \begin{scope}[on background layer]
      \node[draw=slmink, rounded corners=4pt, fill=white,
            fit=(h1)(rchip1)(h5)(rchip5), inner sep=6pt,
            label={[font=\small\bfseries, text=slmink]above:%
              SLM~4.0 Reliability Evaluation: 10 Deterministic Property Scenarios}]
            {};
    \end{scope}

    %% Aggregate chip at bottom spanning all groups.
    %% below=1.6cm of e1c keeps the chip clear of rchip1 and rchip4
    %% (the two lowest rate chips, whose south edge is ~0.8 cm below e1c.south).
    \node[rectangle, rounded corners=2pt, draw=slmink, fill=slmgraybg,
          minimum width=13.2cm, minimum height=0.55cm, align=center,
          font=\scriptsize\bfseries,
          below=1.6cm of e1c, xshift=5.24cm]
      {All 10 scoped properties held in 200 repeated executions each;
       repetitions are flakiness checks, not independent statistical samples};

  \end{tikzpicture}}
  \caption{Failure-class taxonomy from \Cref{sec:evaluation}: the ten measured guarantees grouped
    into five categories that map to SLM~4.0's five technical areas.
    \emph{Governance \& Isolation} covers projection-store erasure completeness
    (exp1), cross-tenant zero-leak with positive control (exp5), and operation
    policy correctness with authentication-before-role-check (exp8).
    \emph{Transactional Integrity} covers completion manifest correctness and
    real \texttt{compensate()} behavior (exp2).
    \emph{Safe Evolution \& Recovery} covers migration downgrade refusal (exp3)
    and backup-restore atomic rollback (exp4).
    \emph{Temporal Mechanisms} covers superseded-fact demotion (exp6a),
    Ebbinghaus decay monotonicity (exp6b), and time-window inference (exp6c).
    \emph{Admission Control} covers generation-fenced admission rejection and
    fresh-epoch commit (exp7). Each scenario ran 200 deterministic repetitions;
    every scoped property held.}
  \label{fig:taxonomy}
\end{figure}

